Distributed Multi-Depot Routing without Communications

We consider and formulate a class of distributed multi-depot routing problems, where servers are to visit a set of requests, with the aim of minimizing the total distance travelled by all servers. These problems fall into two categories: distributed offline routing problems where all the requests that need to be visited are known from the start; distributed online routing problems where the requests come to be known incrementally. A critical and novel feature of our formulations is that communications are not allowed among the servers, hence posing an interesting and challenging question: what performance can be achieved in comparison to the best possible solution obtained from an omniscience planner with perfect communication capabilities? The worst-case (over all possible request-set instances) performance metrics are given by the approximation ratio (offline case) and the competitive ratio (online case). Our first result indicates that the online and offline problems are effectively equivalent: for the same request-set instance, the approximation ratio and the competitive ratio differ by at most an additive factor of 2, irrespective of the release dates in the online case. Therefore, we can restrict our attention to the offline problem. For the offline problem, we show that the approximation ratio given by the Voronoi partition is m (the number of servers). For two classes of depot configurations, when the depots form a line and when the ratios between the distances of pairs of depots are upper bounded by a sublinear function f(m) (i.e., f(m) = o(m)), we give partition schemes with sublinear approximation ratios O(log m) and {\Theta}(f(m)) respectively. We also discuss several interesting open problems in our formulations: in particular, how our initial results (on the two deliberately chosen classes of depots) shape our conjecture on the open problems.

==> graph.tex <==
%\documentclass[10pt]{article}
%\usepackage{pstricks-add}
%\pagestyle{empty}
%\begin{document}
\newrgbcolor{xdxdff}{0.49 0.49 1}
\psset{xunit=0.4cm,yunit=0.4cm,algebraic=true,dimen=middle,dotstyle=o,dotsize=3pt 0,linewidth=0.8pt,arrowsize=3pt 2,arrowinset=0.25}

%\psset{xunit=1.0cm,yunit=1.0cm,algebraic=true,dimen=middle,dotstyle=o,dotsize=3pt 0,linewidth=0.8pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(-0.75,-9.26)(21.66,9.31)
%\begin{pspicture*}(-0.75,-1)(21.66,9.31)
% \psline(0,0)(5,0)
\parametricplot{-0.9737673392981776}{0.9737673392981779}{1*1.94*cos(t)+0*1.94*sin(t)+0|0*1.94*cos(t)+1*1.94*sin(t)+0}
\parametricplot{2.1901715727438518}{4.0930137344357345}{1*1.97*cos(t)+0*1.97*sin(t)+2.23|0*1.97*cos(t)+1*1.97*sin(t)+0}
\parametricplot{-1.0200656333154132}{1.0200656333154132}{1*2.33*cos(t)+0*2.33*sin(t)+2.23|0*2.33*cos(t)+1*2.33*sin(t)+0}
\parametricplot{2.2343426801820088}{4.048842626997578}{1*2.52*cos(t)+0*2.52*sin(t)+5|0*2.52*cos(t)+1*2.52*sin(t)+0}
\parametricplot{2.200722801352747}{2.8449435983541216}{1*4.44*cos(t)+0*4.44*sin(t)+5|0*4.44*cos(t)+1*4.44*sin(t)+0}
\parametricplot{3.4382417088254646}{4.08246250582684}{1*4.44*cos(t)+0*4.44*sin(t)+5|0*4.44*cos(t)+1*4.44*sin(t)+0}
\parametricplot{0.34027338489987474}{0.9845639557449344}{1*4.31*cos(t)+0*4.31*sin(t)+0|0*4.31*cos(t)+1*4.31*sin(t)+0}
\parametricplot{5.298621351434652}{5.942911922279712}{1*4.31*cos(t)+0*4.31*sin(t)+0|0*4.31*cos(t)+1*4.31*sin(t)+0}
% \psline(5,0)(12.12,0)
\parametricplot{-0.944424116253006}{0.9444241162530064}{1*2.29*cos(t)+0*2.29*sin(t)+5|0*2.29*cos(t)+1*2.29*sin(t)+0}
\parametricplot{2.1606835658256918}{4.122501741353895}{1*2.23*cos(t)+0*2.23*sin(t)+7.58|0*2.23*cos(t)+1*2.23*sin(t)+0}
\parametricplot{-0.8466297958941489}{0.8466297958941484}{1*4.3*cos(t)+0*4.3*sin(t)+7.58|0*4.3*cos(t)+1*4.3*sin(t)+0}
\parametricplot{2.052956074800722}{4.230229232378864}{1*3.64*cos(t)+0*3.64*sin(t)+12.12|0*3.64*cos(t)+1*3.64*sin(t)+0}
\parametricplot{2.2343852162131066}{2.937048268568464}{1*6.47*cos(t)+0*6.47*sin(t)+12.12|0*6.47*cos(t)+1*6.47*sin(t)+0}
\parametricplot{3.3461370386111224}{4.04880009096648}{1*6.47*cos(t)+0*6.47*sin(t)+12.12|0*6.47*cos(t)+1*6.47*sin(t)+0}
\parametricplot{0.5359451922462065}{1.0201116440717135}{1*5.99*cos(t)+0*5.99*sin(t)+5|0*5.99*cos(t)+1*5.99*sin(t)+0}
\parametricplot{5.263073663107873}{5.74724011493338}{1*5.99*cos(t)+0*5.99*sin(t)+5|0*5.99*cos(t)+1*5.99*sin(t)+0}
\parametricplot{5.284287180547575}{5.90493735664418}{1*10.34*cos(t)+0*10.34*sin(t)+0|0*10.34*cos(t)+1*10.34*sin(t)+0}
\parametricplot{0.37824795053540533}{0.9988981266320114}{1*10.34*cos(t)+0*10.34*sin(t)+0|0*10.34*cos(t)+1*10.34*sin(t)+0}
\parametricplot{2.2144921677671663}{2.87020208504102}{1*10.87*cos(t)+0*10.87*sin(t)+12.12|0*10.87*cos(t)+1*10.87*sin(t)+0}
\parametricplot{3.4129832221385663}{4.06869313941242}{1*10.87*cos(t)+0*10.87*sin(t)+12.12|0*10.87*cos(t)+1*10.87*sin(t)+0}
\parametricplot{-2.160885911767373}{2.160885911767373}{1*9.09*cos(t)+0*9.09*sin(t)+12.12|0*9.09*cos(t)+1*9.09*sin(t)+0}
\begin{scriptsize}
\psdots[dotstyle=*,linecolor=blue](5,0)
\rput[bl](5.14,0.24){\blue{$x_4$}}
\psdots[dotstyle=*,linecolor=blue](0,0)
\rput[bl](0.14,0.24){\blue{$x_0$}}
\psdots[dotstyle=*,linecolor=xdxdff](2.23,0)
\rput[bl](2.39,0.24){\xdxdff{$x_2$}}
\psdots[dotstyle=*,linecolor=xdxdff](1.06,0)
\rput[bl](1.23,0.24){\xdxdff{$x_1$}}
\psdots[dotstyle=*,linecolor=xdxdff](3.24,0)
\rput[bl](3.4,0.24){\xdxdff{$x_3$}}
\psdots[dotstyle=*,linecolor=blue](12.12,0)
\rput[bl](12.27,0.24){\blue{$x_8$}}
\psdots[dotstyle=*,linecolor=xdxdff](6.41,0)
\rput[bl](6.58,0.24){\xdxdff{$x_5$}}
\psdots[dotstyle=*,linecolor=xdxdff](7.58,0)
\rput[bl](7.74,0.24){\xdxdff{$x_6$}}
\psdots[dotstyle=*,linecolor=xdxdff](11.18,0)
\rput[bl](11.34,0.24){\xdxdff{$x_7$}}
\end{scriptsize}
\end{pspicture*}
%\end{document}
